Learning Deep Representations from Clinical Data for Chronic Kidney Disease

We study the behavior of a Time-Aware Long Short-Term Memory Autoencoder, a state-of-the-art method, in the context of learning latent representations from irregularly sampled patient data. We identify a key issue in the way such recurrent neural network models are being currently used and show that the solution of the issue leads to significant improvements in the learnt representations on both synthetic and real datasets. A detailed analysis of the improved methodology for representing patients suffering from Chronic Kidney Disease (CKD) using clinical data is provided. Experimental results show that the proposed T-LSTM model is able to capture the long-term trends in the data, while effectively handling the noise in the signal. Finally, we show that by using the latent representations of the CKD patients obtained from the T-LSTM autoencoder, one can identify unusual patient profiles from the target population.

==> tlstm.tex <==
\begin{tikzpicture}[
    % GLOBAL CFG
    scale=0.75,
    font=\sf \scriptsize,
    >=LaTeX,
    % Styles
    cell/.style={% For the main box
        rectangle, 
        rounded corners=5mm, 
        draw,
        very thick,
        },
    operator/.style={%For operators like +  and  x
        circle,
        draw,
        inner sep=-0.5pt,
        minimum height =.2cm,
        },
    function/.style={%For functions
        ellipse,
        draw,
        inner sep=1pt
        },
    ct/.style={% For external inputs and outputs
        circle,
        draw,
        line width = .75pt,
        minimum width=1cm,
        inner sep=1pt,
        },
    gt/.style={% For internal inputs
        rectangle,
        draw,
        minimum width=4mm,
        minimum height=3mm,
        inner sep=1pt
        },
    mylabel/.style={% something new that I have learned
        font=\scriptsize\sffamily
        },
    ArrowC1/.style={% Arrows with rounded corners
        rounded corners=.25cm,
        thick,
        },
    ArrowC2/.style={% Arrows with big rounded corners
        rounded corners=.5cm,
        thick,
        },
    ]

%Start drawing the thing...    
    % Draw the cell: 
    \node [cell, minimum height =3.3cm, minimum width=6.0cm] at (-1.8,0.5){} ;

	% Draw operators for memory unit
	\node [gt] (tanh_c) at (-5,1.5) {$\tanh$};
	\node [operator] (mul_c) at (-4,1.5) {$\times$};
	\node [operator] (add_c) at (-3,1.5) {+};
	\node [operator] (sub_c) at (-5,2.5) {-};	
	
    % Draw inputs named ibox#
    \node [gt, label={[label distance=0.4cm, font=\scriptsize\sffamily]93:${\bf f}_t$}] (sigma_f) at (-2,-0.75) {$\sigma$};
    \node [gt, label={[label distance=0.4cm, font=\scriptsize\sffamily]90:${\bf i}_t$}] (sigma_i) at (-1.5,-0.75) {$\sigma$};
    \node [gt, minimum width=1cm] (tanh_i) at (-0.5,-0.75) {$\tanh$};
    \node [gt, label={[label distance=0.4cm, font=\scriptsize\sffamily]90:${\bf o}_t$}] (sigma_o) at (0.5,-0.75) {$\sigma$};
	\node [gt] (g) at (-4, -0.75) {$g$};	
	
   % Draw operators named mul_f, add_i and func#
    \node [operator] (mul_f) at (-2,1.5) {$\times$};
    \node [operator] (add_memory_update) at (-0.5,1.5) {+};
    \node [operator] (mul_i) at (-0.5,0) {$\times$};
    \node [operator] (mul_o) at (1.5,0) {$\times$};
    \node [function] (tanh_o) at (1.5,0.75) {$\tanh$};

    % Draw External inputs? named as basis c,h,x
    \node[ct, label={[mylabel]Cell}] (c_prev) at (-6.7,1.5) {$C_{t-1}$};
    \node[ct, label={[mylabel]Hidden}] (h_prev) at (-6.7,-1.5) {$h_{t-1}$};
    \node[ct] (x) at (-2.5,-2.6) {$x_t$};
	\node[ct] (delta_t) at (-4,-2.6) {$\Delta_t$};

    % Draw External outputs? named as basis c2,h2,x2
    \node[ct] (c) at (2.9,1.5) {$C_t$};

    \node[ct] (h) at (2.9,-1.5) {$h_t$};

	

% Start connecting all.
    %Intersections and displacements are used. 
    % Drawing arrows    
    \draw [ArrowC1] (c_prev) -- (tanh_c) -- (mul_c) -- (add_c) -- (mul_f) -- (add_memory_update) -- (c);

    % Inputs
    \draw [ArrowC2] (h_prev) -| (sigma_o);
    \draw [ArrowC1] (h_prev -| sigma_f)++(-0.5,0) -| (sigma_f); 
    \draw [ArrowC1] (h_prev -| sigma_i)++(-0.5,0) -| (sigma_i);
    \draw [ArrowC1] (h_prev -| tanh_i)++(-0.5,0) -| (tanh_i);
    \draw [ArrowC1] (x) -- (x |- h_prev)-| (tanh_i);

    % Internal
    \draw [->, ArrowC2] (sigma_f) -- (mul_f);
    \draw [->, ArrowC2] (sigma_i) |- (mul_i);
    \draw [->, ArrowC2] (tanh_i) -- (mul_i);
    \draw [->, ArrowC2] (sigma_o) |- (mul_o);
    \draw [->, ArrowC2] (mul_i) -- (add_memory_update);
    \draw [->, ArrowC1] (add_memory_update -| tanh_o)++(-0.5,0) -| (tanh_o);
    \draw [->, ArrowC2] (tanh_o) -- (mul_o);

    \draw [-, ArrowC2] (mul_o) |- (h);
	
	\draw [-, ArrowC2] (delta_t) -- (g);
	\draw [->, ArrowC2] (g) -- (mul_c); 
	\draw [-, ArrowC1] (c_prev) -- ++(1.2,0) -- ++(0,1) -- (sub_c) -- ++(2,0) -- (add_c);
	\draw [-, ArrowC1] (tanh_c) -- (sub_c);
	
\end{tikzpicture}


==> tlstm_ae.tex <==
\begin{tikzpicture}[
    % GLOBAL CFG
    font=\sf \scriptsize,
    >=LaTeX,
    % Styles
    cell/.style={% For the main box
        rectangle, 
        rounded corners=5mm, 
        draw,
        very thick,
        },
    operator/.style={%For operators like +  and  x
        circle,
        draw,
        inner sep=-0.5pt,
        minimum height =.2cm,
        },
    function/.style={%For functions
        ellipse,
        draw,
        inner sep=1pt
        },
    ct/.style={% For external inputs and outputs
        circle,
        draw,
        line width = .75pt,
        minimum width=1cm,
        inner sep=1pt,
        },
    gt/.style={% For internal inputs
        rectangle,
        draw,
        minimum width=4mm,
        minimum height=3mm,
        inner sep=1pt
        },
    mylabel/.style={% something new that I have learned
        font=\scriptsize\sffamily
        },
    ArrowC1/.style={% Arrows with rounded corners
        rounded corners=.25cm,
        thick,
        },
    ArrowC2/.style={% Arrows with big rounded corners
        rounded corners=.5cm,
        thick,
        },
    ]

%Start drawing the thing...
	\draw (-1.5, -0.64) rectangle (6.9, 2.5);
	\draw (7.1, -0.64) rectangle (14.1, 2.5);	
	\node [font=\bfseries] at (2.7, 2.36) {Encoder};
	\node [font=\bfseries] at (10.6, 2.36) {Decoder};
	
	\draw (0,0) rectangle (1.5,1.5) node[pos=.5] {T-LSTM unit};   
	\draw (2.3,0) rectangle (3.8,1.5) node[pos=.5] {T-LSTM unit};  
	\draw (5.2,0) rectangle (6.7,1.5) node[pos=.5] {T-LSTM unit};  
	\draw (7.3,0) rectangle (8.8,1.5) node[pos=.5] {T-LSTM unit};  
	\draw (9.6,0) rectangle (11.1,1.5) node[pos=.5] {T-LSTM unit};  
	\draw (12.5,0) rectangle (14,1.5) node[pos=.5] {T-LSTM unit};  
	
	\draw [->] (0.2,-0.4) -- (0.2,0);
	\node [mylabel] at (0.2,-0.5) {$\Delta_1$};
	\draw [->] (1.3,-0.4) -- (1.3,0);
	\node [mylabel] at (1.3,-0.5) {$x_1$};
	
	\draw [->] (2.5,-0.4) -- (2.5,0);
	\node [mylabel] at (2.5,-0.5) {$\Delta_2$};
	\draw [->] (3.6,-0.4) -- (3.6,0);
	\node [mylabel] at (3.6,-0.5) {$x_2$};	
		
	\draw [->] (5.4,-0.4) -- (5.4,0);
	\node [mylabel] at (5.4,-0.5) {$\Delta_T$};
	\draw [->] (6.5,-0.4) -- (6.5,0);
	\node [mylabel] at (6.5,-0.5) {$x_T$};	
	
    \draw [->] (7.5,-0.4) -- (7.5,0);
	\node [mylabel] at (7.5,-0.5) {$<>$};
	\draw [->] (8.6,-0.4) -- (8.6,0);
	\node [mylabel] at (8.6,-0.5) {$<>$};
	
	\draw [->] (9.8,-0.4) -- (9.8,0);
	\node [mylabel] at (9.8,-0.5) {$\Delta_T$};
	\draw [->] (10.9,-0.4) -- (10.9,0);
	\node [mylabel] at (10.9,-0.5) {$x_T$};
	
	\draw [->] (12.7,-0.4) -- (12.7,0);
	\node [mylabel] at (12.7,-0.5) {$\Delta_2$};
	\draw [->] (13.8,-0.4) -- (13.8,0);
	\node [mylabel] at (13.8,-0.5) {$x_2$};
    
	\draw [->] (8.6, 1.5) -- (8.6, 1.9);
	\node [mylabel] at (8.6, 2.0) {$\hat{x}_T$};
	\draw [->] (10.9, 1.5) -- (10.9, 1.9);
	\node [mylabel] at (10.9, 2.0) {$\hat{x}_{T-1}$};
	\draw [->] (13.8, 1.5) -- (13.8, 1.9);
	\node [mylabel] at (13.8, 2.0) {$\hat{x}_{1}$};

	\node [mylabel] (dots_lower_encoder) at (4.5,0.2) {$\dots$};
	\node [mylabel] (dots_upper_encoder) at (4.5,1.3) {$\dots$};
	\node [mylabel] (dots_lower_decoder) at (11.8,0.2) {$\dots$};
	\node [mylabel] (dots_upper_decoder) at (11.8,1.3) {$\dots$};
	
	\node [mylabel] (h_0) at (-1,0.2) {$h^{<e>}_0$};
	\node [mylabel] (C_0) at (-1,1.3) {$C^{<e>}_0$};
	\node [mylabel] (h_1) at (1.9,0.4) {$h^{<e>}_1$};
	\node [mylabel] (C_1) at (1.9,1.5) {$C^{<e>}_1$};
	
	\node [mylabel] (h_1_d) at (9.2,0.4) {$h^{<d>}_1$};
	\node [mylabel] (C_1_d) at (9.2,1.5) {$C^{<d>}_1$};
	
	\draw [->] (-0.8, 0.2) -- (0, 0.2);
	\draw [->] (-0.8, 1.3) -- (0, 1.3);
	\draw [->] (1.5,0.2) -- (2.3, 0.2);
	\draw [->] (1.5,1.3) -- (2.3, 1.3);
	\draw [->] (3.8,0.2) -- (dots_lower_encoder) -- (5.2,0.2);
    \draw [->] (3.8,1.3) -- (dots_upper_encoder) -- (5.2, 1.3);
	\draw [->] (6.7,0.2) -- (7.3, 0.2);
	\draw [->] (6.7,1.3) -- (7.3, 1.3);
	\draw [->] (8.8,0.2) -- (9.6, 0.2);
	\draw [->] (8.8,1.3) -- (9.6, 1.3);
	\draw [->] (11.1,0.2) -- (dots_lower_decoder) -- (12.5, 0.2);
	\draw [->] (11.1,1.3) -- (dots_upper_decoder) -- (12.5, 1.3);
\end{tikzpicture}
